Universal end-compactifications of locally finite graphs

We construct a locally finite connected graph whose Freudenthal compactification is universal for the class of completely regular continua, a class also known in the literature under the name thin or graph-like continua.

==> ray_blowup.tex <==
\begin{tikzpicture}[scale=1]
     \foreach \point in {
(0, 0.0),
(3, -0.3),
(3, 0.3),
(6, -0.6),
(6, 0.0),
(6, 0.6),
(9, -0.8999999999999999),
(9, -0.29999999999999993),
(9, 0.30000000000000004),
(9, 0.8999999999999999),
(12, -1.2),
(12, -0.6),
(12, 0.0),
(12, 0.5999999999999999),
(12, 1.2)
} {
            \def\this{vertex-\point}
            \node (\this) at \point  [circle,fill=black, inner sep=1.5pt] {} ;
        }
\draw[thick] (0, 0.0)--(3, -0.3);
\draw[thick] (0, 0.0)--(3, 0.3);
\draw[thick] (3, -0.3)--(6, -0.6);
\draw[thick] (3, -0.3)--(6, 0.0);
\draw[thick] (3, -0.3)--(6, 0.6);
\draw[thick] (3, 0.3)--(6, -0.6);
\draw[thick] (3, 0.3)--(6, 0.0);
\draw[thick] (3, 0.3)--(6, 0.6);
\draw[thick] (6, -0.6)--(9, -0.8999999999999999);
\draw[thick] (6, -0.6)--(9, -0.29999999999999993);
\draw[thick] (6, -0.6)--(9, 0.30000000000000004);
\draw[thick] (6, -0.6)--(9, 0.8999999999999999);
\draw[thick] (6, 0.0)--(9, -0.8999999999999999);
\draw[thick] (6, 0.0)--(9, -0.29999999999999993);
\draw[thick] (6, 0.0)--(9, 0.30000000000000004);
\draw[thick] (6, 0.0)--(9, 0.8999999999999999);
\draw[thick] (6, 0.6)--(9, -0.8999999999999999);
\draw[thick] (6, 0.6)--(9, -0.29999999999999993);
\draw[thick] (6, 0.6)--(9, 0.30000000000000004);
\draw[thick] (6, 0.6)--(9, 0.8999999999999999);
\draw[thick] (9, -0.8999999999999999)--(12, -1.2);
\draw[thick] (9, -0.8999999999999999)--(12, -0.6);
\draw[thick] (9, -0.8999999999999999)--(12, 0.0);
\draw[thick] (9, -0.8999999999999999)--(12, 0.5999999999999999);
\draw[thick] (9, -0.8999999999999999)--(12, 1.2);
\draw[thick] (9, -0.29999999999999993)--(12, -1.2);
\draw[thick] (9, -0.29999999999999993)--(12, -0.6);
\draw[thick] (9, -0.29999999999999993)--(12, 0.0);
\draw[thick] (9, -0.29999999999999993)--(12, 0.5999999999999999);
\draw[thick] (9, -0.29999999999999993)--(12, 1.2);
\draw[thick] (9, 0.30000000000000004)--(12, -1.2);
\draw[thick] (9, 0.30000000000000004)--(12, -0.6);
\draw[thick] (9, 0.30000000000000004)--(12, 0.0);
\draw[thick] (9, 0.30000000000000004)--(12, 0.5999999999999999);
\draw[thick] (9, 0.30000000000000004)--(12, 1.2);
\draw[thick] (9, 0.8999999999999999)--(12, -1.2);
\draw[thick] (9, 0.8999999999999999)--(12, -0.6);
\draw[thick] (9, 0.8999999999999999)--(12, 0.0);
\draw[thick] (9, 0.8999999999999999)--(12, 0.5999999999999999);
\draw[thick] (9, 0.8999999999999999)--(12, 1.2);

\draw (3, 0) ellipse (0.3cm and 0.6cm);
\draw (6, 0) ellipse (0.35cm and 0.8999999999999999cm);
\draw (9, 0) ellipse (0.4cm and 1.2cm);
\draw (12, 0) ellipse (0.5cm and 1.6cm);

\node () at (13, 0) {$\dots$} ;
\end{tikzpicture}

==> tree_blowup.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
     \foreach \point in {
	(4.0, 0),
	(7.8, 2),
	(8.200000000000001, 2),
	(9.6, 4),
	(10.0, 4),
	(10.4, 4),
	(10.4, 6),
	(10.8, 6),
	(11.200000000000001, 6),
	(11.6, 6),
	(8.4, 6),
	(8.8, 6),
	(9.200000000000001, 6),
	(9.6, 6),
	(5.6, 4),
	(6.0, 4),
	(6.3999999999999995, 4),
	(6.4, 6),
	(6.800000000000001, 6),
	(7.199999999999999, 6),
	(7.6, 6),
	(4.4, 6),
	(4.800000000000001, 6),
	(5.199999999999999, 6),
	(5.6, 6),
	(-0.2, 2),
	(0.2, 2),
	(1.6, 4),
	(2.0, 4),
	(2.4, 4),
	(2.4, 6),
	(2.8, 6),
	(3.1999999999999997, 6),
	(3.6, 6),
	(0.3999999999999999, 6),
	(0.7999999999999998, 6),
	(1.2, 6),
	(1.6, 6),
	(-2.4, 4),
	(-2.0, 4),
	(-1.6, 4),
	(-1.6, 6),
	(-1.2000000000000002, 6),
	(-0.8, 6),
	(-0.3999999999999999, 6),
	(-3.6, 6),
	(-3.2, 6),
	(-2.8000000000000003, 6),
	(-2.4, 6)
} {
            \def\this{vertex-\point}
            \node (\this) at \point  [circle,fill=black, inner sep=1.9pt] {} ;
        }
% Elipse
%\draw (4.0, 0) ellipse (0.36cm and 0.3cm);
\draw (8.0, 2) ellipse (0.54cm and 0.3cm);
\draw (10.0, 4) ellipse (0.72cm and 0.3cm);
\draw (11.0, 6) ellipse (0.8999999999999999cm and 0.3cm);
\draw (9.0, 6) ellipse (0.8999999999999999cm and 0.3cm);
\draw (6.0, 4) ellipse (0.72cm and 0.3cm);
\draw (7.0, 6) ellipse (0.8999999999999999cm and 0.3cm);
\draw (5.0, 6) ellipse (0.8999999999999999cm and 0.3cm);
\draw (0.0, 2) ellipse (0.54cm and 0.3cm);
\draw (2.0, 4) ellipse (0.72cm and 0.3cm);
\draw (3.0, 6) ellipse (0.8999999999999999cm and 0.3cm);
\draw (1.0, 6) ellipse (0.8999999999999999cm and 0.3cm);
\draw (-2.0, 4) ellipse (0.72cm and 0.3cm);
\draw (-1.0, 6) ellipse (0.8999999999999999cm and 0.3cm);
\draw (-3.0, 6) ellipse (0.8999999999999999cm and 0.3cm);
% Edges
\draw[thick] (4.0, 0)--(7.8, 2);
\draw[thick] (4.0, 0)--(8.200000000000001, 2);
\draw[thick] (7.8, 2)--(9.6, 4);
\draw[thick] (8.200000000000001, 2)--(9.6, 4);
\draw[thick] (7.8, 2)--(10.0, 4);
\draw[thick] (8.200000000000001, 2)--(10.0, 4);
\draw[thick] (7.8, 2)--(10.4, 4);
\draw[thick] (8.200000000000001, 2)--(10.4, 4);
\draw[thick] (9.6, 4)--(10.4, 6);
\draw[thick] (10.0, 4)--(10.4, 6);
\draw[thick] (10.4, 4)--(10.4, 6);
\draw[thick] (9.6, 4)--(10.8, 6);
\draw[thick] (10.0, 4)--(10.8, 6);
\draw[thick] (10.4, 4)--(10.8, 6);
\draw[thick] (9.6, 4)--(11.200000000000001, 6);
\draw[thick] (10.0, 4)--(11.200000000000001, 6);
\draw[thick] (10.4, 4)--(11.200000000000001, 6);
\draw[thick] (9.6, 4)--(11.6, 6);
\draw[thick] (10.0, 4)--(11.6, 6);
\draw[thick] (10.4, 4)--(11.6, 6);
\draw[thick] (9.6, 4)--(8.4, 6);
\draw[thick] (10.0, 4)--(8.4, 6);
\draw[thick] (10.4, 4)--(8.4, 6);
\draw[thick] (9.6, 4)--(8.8, 6);
\draw[thick] (10.0, 4)--(8.8, 6);
\draw[thick] (10.4, 4)--(8.8, 6);
\draw[thick] (9.6, 4)--(9.200000000000001, 6);
\draw[thick] (10.0, 4)--(9.200000000000001, 6);
\draw[thick] (10.4, 4)--(9.200000000000001, 6);
\draw[thick] (9.6, 4)--(9.6, 6);
\draw[thick] (10.0, 4)--(9.6, 6);
\draw[thick] (10.4, 4)--(9.6, 6);
\draw[thick] (7.8, 2)--(5.6, 4);
\draw[thick] (8.200000000000001, 2)--(5.6, 4);
\draw[thick] (7.8, 2)--(6.0, 4);
\draw[thick] (8.200000000000001, 2)--(6.0, 4);
\draw[thick] (7.8, 2)--(6.3999999999999995, 4);
\draw[thick] (8.200000000000001, 2)--(6.3999999999999995, 4);
\draw[thick] (5.6, 4)--(6.4, 6);
\draw[thick] (6.0, 4)--(6.4, 6);
\draw[thick] (6.3999999999999995, 4)--(6.4, 6);
\draw[thick] (5.6, 4)--(6.800000000000001, 6);
\draw[thick] (6.0, 4)--(6.800000000000001, 6);
\draw[thick] (6.3999999999999995, 4)--(6.800000000000001, 6);
\draw[thick] (5.6, 4)--(7.199999999999999, 6);
\draw[thick] (6.0, 4)--(7.199999999999999, 6);
\draw[thick] (6.3999999999999995, 4)--(7.199999999999999, 6);
\draw[thick] (5.6, 4)--(7.6, 6);
\draw[thick] (6.0, 4)--(7.6, 6);
\draw[thick] (6.3999999999999995, 4)--(7.6, 6);
\draw[thick] (5.6, 4)--(4.4, 6);
\draw[thick] (6.0, 4)--(4.4, 6);
\draw[thick] (6.3999999999999995, 4)--(4.4, 6);
\draw[thick] (5.6, 4)--(4.800000000000001, 6);
\draw[thick] (6.0, 4)--(4.800000000000001, 6);
\draw[thick] (6.3999999999999995, 4)--(4.800000000000001, 6);
\draw[thick] (5.6, 4)--(5.199999999999999, 6);
\draw[thick] (6.0, 4)--(5.199999999999999, 6);
\draw[thick] (6.3999999999999995, 4)--(5.199999999999999, 6);
\draw[thick] (5.6, 4)--(5.6, 6);
\draw[thick] (6.0, 4)--(5.6, 6);
\draw[thick] (6.3999999999999995, 4)--(5.6, 6);
\draw[thick] (4.0, 0)--(-0.2, 2);
\draw[thick] (4.0, 0)--(0.2, 2);
\draw[thick] (-0.2, 2)--(1.6, 4);
\draw[thick] (0.2, 2)--(1.6, 4);
\draw[thick] (-0.2, 2)--(2.0, 4);
\draw[thick] (0.2, 2)--(2.0, 4);
\draw[thick] (-0.2, 2)--(2.4, 4);
\draw[thick] (0.2, 2)--(2.4, 4);
\draw[thick] (1.6, 4)--(2.4, 6);
\draw[thick] (2.0, 4)--(2.4, 6);
\draw[thick] (2.4, 4)--(2.4, 6);
\draw[thick] (1.6, 4)--(2.8, 6);
\draw[thick] (2.0, 4)--(2.8, 6);
\draw[thick] (2.4, 4)--(2.8, 6);
\draw[thick] (1.6, 4)--(3.1999999999999997, 6);
\draw[thick] (2.0, 4)--(3.1999999999999997, 6);
\draw[thick] (2.4, 4)--(3.1999999999999997, 6);
\draw[thick] (1.6, 4)--(3.6, 6);
\draw[thick] (2.0, 4)--(3.6, 6);
\draw[thick] (2.4, 4)--(3.6, 6);
\draw[thick] (1.6, 4)--(0.3999999999999999, 6);
\draw[thick] (2.0, 4)--(0.3999999999999999, 6);
\draw[thick] (2.4, 4)--(0.3999999999999999, 6);
\draw[thick] (1.6, 4)--(0.7999999999999998, 6);
\draw[thick] (2.0, 4)--(0.7999999999999998, 6);
\draw[thick] (2.4, 4)--(0.7999999999999998, 6);
\draw[thick] (1.6, 4)--(1.2, 6);
\draw[thick] (2.0, 4)--(1.2, 6);
\draw[thick] (2.4, 4)--(1.2, 6);
\draw[thick] (1.6, 4)--(1.6, 6);
\draw[thick] (2.0, 4)--(1.6, 6);
\draw[thick] (2.4, 4)--(1.6, 6);
\draw[thick] (-0.2, 2)--(-2.4, 4);
\draw[thick] (0.2, 2)--(-2.4, 4);
\draw[thick] (-0.2, 2)--(-2.0, 4);
\draw[thick] (0.2, 2)--(-2.0, 4);
\draw[thick] (-0.2, 2)--(-1.6, 4);
\draw[thick] (0.2, 2)--(-1.6, 4);
\draw[thick] (-2.4, 4)--(-1.6, 6);
\draw[thick] (-2.0, 4)--(-1.6, 6);
\draw[thick] (-1.6, 4)--(-1.6, 6);
\draw[thick] (-2.4, 4)--(-1.2000000000000002, 6);
\draw[thick] (-2.0, 4)--(-1.2000000000000002, 6);
\draw[thick] (-1.6, 4)--(-1.2000000000000002, 6);
\draw[thick] (-2.4, 4)--(-0.8, 6);
\draw[thick] (-2.0, 4)--(-0.8, 6);
\draw[thick] (-1.6, 4)--(-0.8, 6);
\draw[thick] (-2.4, 4)--(-0.3999999999999999, 6);
\draw[thick] (-2.0, 4)--(-0.3999999999999999, 6);
\draw[thick] (-1.6, 4)--(-0.3999999999999999, 6);
\draw[thick] (-2.4, 4)--(-3.6, 6);
\draw[thick] (-2.0, 4)--(-3.6, 6);
\draw[thick] (-1.6, 4)--(-3.6, 6);
\draw[thick] (-2.4, 4)--(-3.2, 6);
\draw[thick] (-2.0, 4)--(-3.2, 6);
\draw[thick] (-1.6, 4)--(-3.2, 6);
\draw[thick] (-2.4, 4)--(-2.8000000000000003, 6);
\draw[thick] (-2.0, 4)--(-2.8000000000000003, 6);
\draw[thick] (-1.6, 4)--(-2.8000000000000003, 6);
\draw[thick] (-2.4, 4)--(-2.4, 6);
\draw[thick] (-2.0, 4)--(-2.4, 6);
\draw[thick] (-1.6, 4)--(-2.4, 6);
\end{tikzpicture}

==> tree_blowup_2n+1.tex <==
\begin{tikzpicture}[scale=1]
     \foreach \point in {
	(3.0, 0),
	(5.6, 2),
	(6.0, 2),
	(6.3999999999999995, 2),
	(6.7, 4),
	(7.1000000000000005, 4),
	(7.500000000000001, 4),
	(7.8999999999999995, 4),
	(8.299999999999999, 4),
	(3.7, 4),
	(4.1000000000000005, 4),
	(4.5, 4),
	(4.9, 4),
	(5.3, 4),
	(-0.4, 2),
	(0.0, 2),
	(0.4, 2),
	(0.7, 4),
	(1.0999999999999999, 4),
	(1.4999999999999998, 4),
	(1.9000000000000001, 4),
	(2.3, 4),
	(-2.3, 4),
	(-1.9000000000000001, 4),
	(-1.5, 4),
	(-1.0999999999999999, 4),
	(-0.7, 4)
} {
            \def\this{vertex-\point}
            \node (\this) at \point  [circle,fill=black, inner sep=1.5pt] {} ;
        }
% Elipse
%\draw (3.0, 0) ellipse (0.36cm and 0.3cm);
\draw (6.0, 2) ellipse (0.72cm and 0.3cm);
\draw (7.5, 4) ellipse (1.08cm and 0.3cm);
\draw (4.5, 4) ellipse (1.08cm and 0.3cm);
\draw (0.0, 2) ellipse (0.72cm and 0.3cm);
\draw (1.5, 4) ellipse (1.08cm and 0.3cm);
\draw (-1.5, 4) ellipse (1.08cm and 0.3cm);
% Edges
\draw[thick] (3.0, 0)--(5.6, 2);
\draw[thick] (3.0, 0)--(6.0, 2);
\draw[thick] (3.0, 0)--(6.3999999999999995, 2);
\draw[thick] (5.6, 2)--(6.7, 4);
\draw[thick] (6.0, 2)--(6.7, 4);
\draw[thick] (6.3999999999999995, 2)--(6.7, 4);
\draw[thick] (5.6, 2)--(7.1000000000000005, 4);
\draw[thick] (6.0, 2)--(7.1000000000000005, 4);
\draw[thick] (6.3999999999999995, 2)--(7.1000000000000005, 4);
\draw[thick] (5.6, 2)--(7.500000000000001, 4);
\draw[thick] (6.0, 2)--(7.500000000000001, 4);
\draw[thick] (6.3999999999999995, 2)--(7.500000000000001, 4);
\draw[thick] (5.6, 2)--(7.8999999999999995, 4);
\draw[thick] (6.0, 2)--(7.8999999999999995, 4);
\draw[thick] (6.3999999999999995, 2)--(7.8999999999999995, 4);
\draw[thick] (5.6, 2)--(8.299999999999999, 4);
\draw[thick] (6.0, 2)--(8.299999999999999, 4);
\draw[thick] (6.3999999999999995, 2)--(8.299999999999999, 4);
\draw[thick] (5.6, 2)--(3.7, 4);
\draw[thick] (6.0, 2)--(3.7, 4);
\draw[thick] (6.3999999999999995, 2)--(3.7, 4);
\draw[thick] (5.6, 2)--(4.1000000000000005, 4);
\draw[thick] (6.0, 2)--(4.1000000000000005, 4);
\draw[thick] (6.3999999999999995, 2)--(4.1000000000000005, 4);
\draw[thick] (5.6, 2)--(4.5, 4);
\draw[thick] (6.0, 2)--(4.5, 4);
\draw[thick] (6.3999999999999995, 2)--(4.5, 4);
\draw[thick] (5.6, 2)--(4.9, 4);
\draw[thick] (6.0, 2)--(4.9, 4);
\draw[thick] (6.3999999999999995, 2)--(4.9, 4);
\draw[thick] (5.6, 2)--(5.3, 4);
\draw[thick] (6.0, 2)--(5.3, 4);
\draw[thick] (6.3999999999999995, 2)--(5.3, 4);
\draw[thick] (3.0, 0)--(-0.4, 2);
\draw[thick] (3.0, 0)--(0.0, 2);
\draw[thick] (3.0, 0)--(0.4, 2);
\draw[thick] (-0.4, 2)--(0.7, 4);
\draw[thick] (0.0, 2)--(0.7, 4);
\draw[thick] (0.4, 2)--(0.7, 4);
\draw[thick] (-0.4, 2)--(1.0999999999999999, 4);
\draw[thick] (0.0, 2)--(1.0999999999999999, 4);
\draw[thick] (0.4, 2)--(1.0999999999999999, 4);
\draw[thick] (-0.4, 2)--(1.4999999999999998, 4);
\draw[thick] (0.0, 2)--(1.4999999999999998, 4);
\draw[thick] (0.4, 2)--(1.4999999999999998, 4);
\draw[thick] (-0.4, 2)--(1.9000000000000001, 4);
\draw[thick] (0.0, 2)--(1.9000000000000001, 4);
\draw[thick] (0.4, 2)--(1.9000000000000001, 4);
\draw[thick] (-0.4, 2)--(2.3, 4);
\draw[thick] (0.0, 2)--(2.3, 4);
\draw[thick] (0.4, 2)--(2.3, 4);
\draw[thick] (-0.4, 2)--(-2.3, 4);
\draw[thick] (0.0, 2)--(-2.3, 4);
\draw[thick] (0.4, 2)--(-2.3, 4);
\draw[thick] (-0.4, 2)--(-1.9000000000000001, 4);
\draw[thick] (0.0, 2)--(-1.9000000000000001, 4);
\draw[thick] (0.4, 2)--(-1.9000000000000001, 4);
\draw[thick] (-0.4, 2)--(-1.5, 4);
\draw[thick] (0.0, 2)--(-1.5, 4);
\draw[thick] (0.4, 2)--(-1.5, 4);
\draw[thick] (-0.4, 2)--(-1.0999999999999999, 4);
\draw[thick] (0.0, 2)--(-1.0999999999999999, 4);
\draw[thick] (0.4, 2)--(-1.0999999999999999, 4);
\draw[thick] (-0.4, 2)--(-0.7, 4);
\draw[thick] (0.0, 2)--(-0.7, 4);
\draw[thick] (0.4, 2)--(-0.7, 4);
\end{tikzpicture}
